FaSS-MVS -- Fast Multi-View Stereo with Surface-Aware Semi-Global Matching from UAV-borne Monocular Imagery

With FaSS-MVS, we present an approach for fast multi-view stereo with surface-aware Semi-Global Matching that allows for rapid depth and normal map estimation from monocular aerial video data captured by UAVs. The data estimated by FaSS-MVS, in turn, facilitates online 3D mapping, meaning that a 3D map of the scene is immediately and incrementally generated while the image data is acquired or being received. FaSS-MVS is comprised of a hierarchical processing scheme in which depth and normal data, as well as corresponding confidence scores, are estimated in a coarse-to-fine manner, allowing to efficiently process large scene depths which are inherent to oblique imagery captured by low-flying UAVs. The actual depth estimation employs a plane-sweep algorithm for dense multi-image matching to produce depth hypotheses from which the actual depth map is extracted by means of a surface-aware semi-global optimization, reducing the fronto-parallel bias of SGM. Given the estimated depth map, the pixel-wise surface normal information is then computed by reprojecting the depth map into a point cloud and calculating the normal vectors within a confined local neighborhood. In a thorough quantitative and ablative study we show that the accuracies of the 3D information calculated by FaSS-MVS is close to that of state-of-the-art approaches for offline multi-view stereo, with the error not even being one magnitude higher than that of COLMAP. At the same time, however, the average run-time of FaSS-MVS to estimate a single depth and normal map is less than 14 % of that of COLMAP, allowing to perform an online and incremental processing of Full-HD imagery at 1-2 Hz.

==> figures/ComputeDistanceOfPlane-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ComputeDistanceOfPlane.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.11915588bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88598295)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ComputeDistanceOfPlane.pdf}}%
    \put(0.61605705,0.024){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\left[\mathbf{R}\ \mathrm{t}\right]$\end{tabular}}}}%
    \put(0.9716927,0.26280413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{C}_k$\end{tabular}}}}%
    \put(0.17373716,0.00794043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{C}_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0.06040944,0.09711628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{I}_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0.00837801,0.54865382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi_{\mathrm{min}}$\end{tabular}}}}%
    \put(0.00837801,0.8618188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.96978262,0.75211018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{l}^k_{\mathrm{p}}$\end{tabular}}}}%
    \put(0.00837801,0.78589572){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi$\end{tabular}}}}%
    \put(0.18,0.74){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta$\end{tabular}}}}%
    \put(0.18,0.5){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{\mathrm{min}}$\end{tabular}}}}%
    \put(0.18,0.815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\delta_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.21,0.10){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}^{\mathrm{ref}}$\end{tabular}}}}%
    \put(0.335,0.55){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_{\mathrm{min}}$\end{tabular}}}}%
    \put(0.475,0.79){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_i$\end{tabular}}}}%
    \put(0.475,0.86){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.79338253,0.205){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{e}^k_{\mathrm{ref}}$\end{tabular}}}}%
    \put(0.82042729,0.298){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}^k_{\mathrm{min}}$\end{tabular}}}}%
    \put(0.79,0.39132463){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}^k_{i}$\end{tabular}}}}%
    \put(0.86202903,0.42831923){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}^k_{\mathrm{max}}$\end{tabular}}}}%
    \put(0.26,0.36144768){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}^{\mathrm{ref}}_{\mathrm{p}}$\end{tabular}}}}%
    \put(0.52,0.18662127){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}^k_{\mathrm{e}_{\mathrm{ref}}}$\end{tabular}}}}%
    \put(0.6355073,0.43637345){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}^k_{\mathrm{p}_{\mathrm{min}}}$\end{tabular}}}}%
    \put(0.6321207,0.565){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}^k_{\mathrm{p}_{i}}$\end{tabular}}}}%
    \put(0.70084382,0.64461523){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}^k_{\mathrm{p}_{\mathrm{max}}}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/Plane-Sweep-edited.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Plane-Sweep.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  %\providecommand\transparent[1]{%
  %  \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
  %  \renewcommand\transparent[1]{}%
  %}%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1621.3770108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.41219333)%
    \begin{footnotesize}
    \put(0.60111017,0.40135908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{\mathrm{max}}$}}}%
    \put(0.65959806,0.34546311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi_{\mathrm{min}}$}}}%
    \put(0.61815355,0.37509576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Plane-Sweep.pdf}}%
    \put(0.65885051,0.2288335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\delta_{\mathrm{min}}$}}}%
    \put(0.67470487,0.25653887){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\delta$}}}%
    \put(0.70452569,0.27668156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\delta_{\mathrm{max}}$}}}%
    \put(0.20372989,0.35951905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{n}$}}}%
    \put(0.33309553,0.28008578){\color[rgb]{0,0.43921569,0.75294118}\makebox(0,0)[rb]{\smash{$\mathrm{P}_{\Pi}$}}}%
    \put(0.05511085,0.08276546){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mathrm{C}_{\text{-}1}$}}}%
    \put(0.39600243,0.00006831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{C}_{\mathrm{ref}}$}}}%
    \put(0.71442766,0.08276546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathrm{C}_{\text{+}1}$}}}%
    \put(0.46571651,0.10526519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{\mathrm{ref}}$}}}%
    \put(0.19872989,0.12526519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{\text{-}1}$}}}%
    \put(0.66470487,0.17226519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}_{\text{+}1}$}}}%
    \put(0.47571651,0.05585967){\color[rgb]{0.92941176,0.49019608,0.18823529}\makebox(0,0)[lb]{\smash{$\mathbf{H}_{\mathrm{ref}\rightarrow \text{+}1}$}}}%
    \put(0.29630143,0.06585967){\color[rgb]{0.92941176,0.49019608,0.18823529}\makebox(0,0)[rb]{\smash{$\mathbf{H}_{\mathrm{ref}\rightarrow \text{-}1}$}}}%
    \put(0.38960026,0.06973466){\color[rgb]{0,0.43921569,0.75294118}\makebox(0,0)[lb]{\smash{$\mathrm{p}^{\mathrm{ref}}$}}}%
    \put(0.63320574,0.14526519){\color[rgb]{0,0.43921569,0.75294118}\makebox(0,0)[lb]{\smash{$\mathrm{p}^{\text{+}1}$}}}%
    \put(0.13451145,0.1441993){\color[rgb]{0,0.43921569,0.75294118}\makebox(0,0)[lb]{\smash{$\mathrm{p}^{\text{-}1}$}}}%
    \end{footnotesize}
  \end{picture}%
\endgroup%


==> figures/ROC_ACC-05_Density_3DOMcity.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC-05_Density_3DOMcity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.08686997,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.21384697,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.39420377,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.57456057,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.75491738,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.92698358,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.40052215,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.0633884,0.10932992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.0633884,0.23480168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.0633884,0.36027344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.0633884,0.4857452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.0633884,0.61121695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.04748535,0.25517642){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error rate (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.42842879,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3DOMcity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.7970567,0.64061409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.7970567,0.6016533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.7970567,0.56269254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM___\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ROC_ACC-05_Density_DTU.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC-05_Density_DTU.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.10347154,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.22782724,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.40468897,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.58155072,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.75841245,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.92698358,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.40882293,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.16984225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.24290177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.31596127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.38902077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.46208027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.53513979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06340874,0.60819929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.04750569,0.25517642){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error rate (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.49054222,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DTU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.7970567,0.64061409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.7970567,0.6016533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.7970567,0.56269254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM___\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ROC_ACC05_Density_3DOMcity-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC-05_Density_3DOMcity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.10716755,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.2353114,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.40616985,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.57702828,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.74788674,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.91874519,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0.47592838,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.06296793,0.10932992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.06296793,0.23480168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.03\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.06296793,0.36027344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.04\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.06296793,0.4857452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.06296793,0.61121695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.06\end{tabular}}}}%
    \put(0.04706488,0.33102956){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACC-05\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.44688582,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3DOMcity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.83201763,0.64061409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.83201763,0.60236539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC-05_Density_3DOMcity.pdf}}%
    \put(0.83201763,0.5641167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ROC_ACC05_Density_DTU-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC-05_Density_DTU.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.10736287,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.23547587,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.4062932,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.57711053,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.74792786,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.91874519,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.00\end{tabular}}}}%
    \put(0.47602603,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.16984225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.24290177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.31596127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.38902077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.46208027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.53513979){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.06316324,0.60819929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}%
    \put(0.0472602,0.33102956){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ACC-05\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.50079613,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DTU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.83201763,0.64061409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.83201763,0.60236539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ROC_ACC-05_Density_DTU.pdf}}%
    \put(0.83201763,0.5641167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/ROC_ACC_Density_combined-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC_Density_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{936.75640869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36973325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \begin{Large}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC_Density_combined.pdf}}%
    \put(0.05129902,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC_Density_combined.pdf}}%
    \put(0.11247086,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC_Density_combined.pdf}}%
    \put(0.19947094,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC_Density_combined.pdf}}%
    \put(0.28647104,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC_Density_combined.pdf}}%
    \put(0.37347113,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC_Density_combined.pdf}}%
    \put(0.45639298,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.20150448,0.01574983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Density} \Large{(in \%)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.08394746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.11988618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$11$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.15582489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$12$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.1917636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$13$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.22770232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$14$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.26364104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$15$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.29957975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$16$\end{tabular}}}}%
    \put(0.02376885,0.12592421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Error rate} \Large{(in \%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC_Density_combined.pdf}}%
    \put(0.24170303,0.34320021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{\textbf{DTU}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39,0.31552492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39,0.29571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39,0.27689508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pgSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ROC_ACC_Density_combined.pdf}}%
    \put(0.5504221,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ROC_ACC_Density_combined.pdf}}%
    \put(0.61288338,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ROC_ACC_Density_combined.pdf}}%
    \put(0.70160273,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ROC_ACC_Density_combined.pdf}}%
    \put(0.79032208,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ROC_ACC_Density_combined.pdf}}%
    \put(0.87904143,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ROC_ACC_Density_combined.pdf}}%
    \put(0.96368254,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.70471081,0.01574983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Density} \Large{(in \%)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.05418083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.11590166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.1776225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.23934334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.30106417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}%
    \put(0.53104841,0.12592421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Error rate} \Large{(in \%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ROC_ACC_Density_combined.pdf}}%
    \put(0.71843837,0.34320021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{\textbf{3DOMcity}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ROC_ACC_Density_combined.pdf}}%
    \put(0.896,0.31452492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ROC_ACC_Density_combined.pdf}}%
    \put(0.896,0.29571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ROC_ACC_Density_combined.pdf}}%
    \put(0.896,0.27689508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\pgSGM\end{tabular}}}}%  
    \end{Large}
  \end{picture}%
\endgroup%


==> figures/ROC_ACC_Density_combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ROC_ACC_Density_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{936.75640869bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36973325)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ROC_ACC_Density_combined.pdf}}%
    \put(0.05129902,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ROC_ACC_Density_combined.pdf}}%
    \put(0.11247086,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ROC_ACC_Density_combined.pdf}}%
    \put(0.19947094,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ROC_ACC_Density_combined.pdf}}%
    \put(0.28647104,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ROC_ACC_Density_combined.pdf}}%
    \put(0.37347113,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ROC_ACC_Density_combined.pdf}}%
    \put(0.45639298,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.20150448,0.01574983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.08394746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.11988618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.15582489){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.1917636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.22770232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.26364104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ROC_ACC_Density_combined.pdf}}%
    \put(0.03159172,0.29957975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}%
    \put(0.02376885,0.12592421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error rate (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ROC_ACC_Density_combined.pdf}}%
    \put(0.24170303,0.34320021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DTU\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39248063,0.31552492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39248063,0.29635972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ROC_ACC_Density_combined.pdf}}%
    \put(0.39248063,0.27719452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ROC_ACC_Density_combined.pdf}}%
    \put(0.5504221,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ROC_ACC_Density_combined.pdf}}%
    \put(0.61288338,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ROC_ACC_Density_combined.pdf}}%
    \put(0.70160273,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ROC_ACC_Density_combined.pdf}}%
    \put(0.79032208,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ROC_ACC_Density_combined.pdf}}%
    \put(0.87904143,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ROC_ACC_Density_combined.pdf}}%
    \put(0.96368254,0.03566562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.70471081,0.01574983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Density (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.05418083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.11590166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.1776225){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.23934334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ROC_ACC_Density_combined.pdf}}%
    \put(0.53887128,0.30106417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.53104841,0.12592421){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error rate (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{ROC_ACC_Density_combined.pdf}}%
    \put(0.71843837,0.34320021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3DOMcity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{ROC_ACC_Density_combined.pdf}}%
    \put(0.89977019,0.31552492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{ROC_ACC_Density_combined.pdf}}%
    \put(0.89977019,0.29635972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM___\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{ROC_ACC_Density_combined.pdf}}%
    \put(0.89977019,0.27719452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM___\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/doppelverhaeltnis-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'doppelverhaeltnis.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{200.89450836bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21244757)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%    
    \begin{Large}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{doppelverhaeltnis.pdf}}%
    \put(0.09544961,0.103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_1$\end{tabular}}}}%
    \put(0.36970176,0.103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_2$\end{tabular}}}}%
    \put(0.62356636,0.103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_3$\end{tabular}}}}%
    \put(0.80774257,0.103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{P}_4$\end{tabular}}}}%
    \put(0.96783808,0.14771485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{L}_0$\end{tabular}}}}%
    \put(0.86590727,0.60204929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{L}_1$\end{tabular}}}}%
    \put(0.78070241,0.65240109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{L}_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{doppelverhaeltnis.pdf}}%
    \put(0.14415754,0.01356336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta(\mathrm{P}_1,\mathrm{P}_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{doppelverhaeltnis.pdf}}%
    \put(0.24839621,1.07337958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha(\mathrm{V}_1,\mathrm{V}_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{doppelverhaeltnis.pdf}}%
    \put(0.47547368,1.17656284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{C}$\end{tabular}}}}%
    \put(0.19,0.57364528){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}_1$\end{tabular}}}}%
    \put(0.35,0.57364528){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}_2$\end{tabular}}}}% 
    \put(0.49,0.57364528){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}_3$\end{tabular}}}}% 
    \put(0.60,0.57364528){\color[rgb]{0,0,0.78431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{V}_4$\end{tabular}}}}%     
    \end{Large}
  \end{picture}%
\endgroup%


==> figures/methodology-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methodology.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{725.16443928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73325727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \begin{large}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{methodology.pdf}}%
    \put(0.74131127,-0.85438845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27581356\unitlength}\raggedright  \end{minipage}}}%
    \put(0.175,0.64){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\mathcal{I}, \mathbf{P}\right)_k \in \Omega$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{methodology.pdf}}%
    \put(0.03461611,0.59493526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Gaussian Pyramid Generation\end{tabular}}}}%
    \put(0.03410707,0.48726519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Depth Map Estimation\end{tabular}}}}%
    \put(0.04353796,0.44797571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize Plane-Sweep Image Matching\end{tabular}}}}%
    \put(0.04468533,0.39626108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize \xSGM Optimization\end{tabular}}}}%
    \put(0.03392123,0.24300235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Normal Map Estimation\end{tabular}}}}%
    \put(0.032,0.55586504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l = (n-1),\ \Gamma^{\,0}$\end{tabular}}}}%
    \put(0.17477562,0.29474198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\mathcal{D}^{\,l}\right)$\end{tabular}}}}%
    \put(0.17477562,0.11072186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\mathcal{D}^{\,l}, \mathcal{N}^{\,l}, \mathcal{C}^{\,l}\right)$\end{tabular}}}}%
    \put(0.804,0.06748047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\mathcal{D}, \mathcal{N}, \mathcal{C}\right)$\end{tabular}}}}%
    \put(0.395,0.087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$l == 0$\end{tabular}}}}%
    \put(0.49697613,0.35){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\bar{\mathcal{D}}^{\,l}, \bar{\mathcal{N}}^{\,l}\right),\ \Gamma^{\,l-1}_\mathrm{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{methodology.pdf}}%
    \put(0.04353796,0.34396009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize Depth Refinement\end{tabular}}}}%
    \put(0.03392123,0.15121665){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Confidence Map Estimation\end{tabular}}}}%
    \put(0.17477562,0.20295629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\left(\mathcal{D}^{\,l}, \mathcal{N}^{\,l}\right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{methodology.pdf}}%
    \put(0.3673762,0.28900467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize Up-Scaling\end{tabular}}}}%
    \put(0.36719036,0.2328455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize Recovering Local Depth Range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{methodology.pdf}}%
    \put(0.5522029,0.14046104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Post Processing\end{tabular}}}}%
    \put(0.5456338,0.10117156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize DoG Filtering\end{tabular}}}}%
    \put(0.5456338,0.04945688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\normalsize Geometric Consistency Check\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{methodology.pdf}}%
    \end{large}
  \end{picture}%
\endgroup%


==> figures/methodology.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'methodology.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{725.16443928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73325727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{methodology.pdf}}%
    \put(0.74131131,-0.85438852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27581357\unitlength}\raggedright  \end{minipage}}}%
    \put(0.17020768,0.6510183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{I_i,P_i}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{methodology.pdf}}%
    \put(0.03461612,0.59493525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Gaussian pyramid generation\end{tabular}}}}%
    \put(0.03410708,0.48726518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Depth map estimation\end{tabular}}}}%
    \put(0.04353797,0.4479757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Plane-sweep image matching\end{tabular}}}}%
    \put(0.04468534,0.39626106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}xSGM optimization\end{tabular}}}}%
    \put(0.03392124,0.24300232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Normal map estimation\end{tabular}}}}%
    \put(0.09642024,0.55586503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{l = 0}\end{tabular}}}}%
    \put(0.17477561,0.29474196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{D^l}\end{tabular}}}}%
    \put(0.17477563,0.11072183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{D^l, N^l, C^l}\end{tabular}}}}%
    \put(0.80716257,0.06748044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{\hat{D}}\end{tabular}}}}%
    \put(0.39060396,0.08543485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{l == 0}\end{tabular}}}}%
    \put(0.49549864,0.34239868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{[d^{l+1}_{p, min}, d^{l+1}_{p, max}]}\end{tabular}}}}%
    \put(0.49697615,0.37579013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{\bar{D}^l, \bar{N}^l}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{methodology.pdf}}%
    \put(0.04353797,0.34396007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Depth refinement\end{tabular}}}}%
    \put(0.03392124,0.15121663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Confidence map estimation\end{tabular}}}}%
    \put(0.17477563,0.20295626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{D^l, N^l}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{methodology.pdf}}%
    \put(0.36737622,0.28900465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Upscaling\\\end{tabular}}}}%
    \put(0.36719038,0.23284547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Recovering local depth range\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{methodology.pdf}}%
    \put(0.53358646,0.14046101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Post processing\end{tabular}}}}%
    \put(0.54301737,0.10117153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}DoG filtering\end{tabular}}}}%
    \put(0.54416473,0.04945685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Geometric consistency check\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{methodology.pdf}}%
  \end{picture}%
\endgroup%


==> figures/postfilteringAccCpl_combined-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'postfilteringAccCpl_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1430.25576782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24215948)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \begin{Large}
    \put(0,0){\includegraphics[width=\unitlength,page=1]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{postfilteringAccCpl_combined.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{postfilteringAccCpl_combined.pdf}}%
    \put(0.03615046,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{postfilteringAccCpl_combined.pdf}}%
    \put(0.07407025,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{postfilteringAccCpl_combined.pdf}}%
    \put(0.11199004,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{postfilteringAccCpl_combined.pdf}}%
    \put(0.14990983,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{postfilteringAccCpl_combined.pdf}}%
    \put(0.18782962,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{postfilteringAccCpl_combined.pdf}}%
    \put(0.22574941,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2636692,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{postfilteringAccCpl_combined.pdf}}%
    \put(0.29891792,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.1160765,0.00831546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Completeness} \Large{(in \%)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591409,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02057195,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.01544831,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Accuracy} \Large{(in \%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{postfilteringAccCpl_combined.pdf}}%
    \put(0.15417065,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{\textbf{\piSGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{postfilteringAccCpl_combined.pdf}}%
    \put(0.23888962,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{postfilteringAccCpl_combined.pdf}}%
    \put(0.23888962,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{postfilteringAccCpl_combined.pdf}}%
    \put(0.23888962,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\&Geom.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{postfilteringAccCpl_combined.pdf}}%
    \put(0.23888962,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No filter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{postfilteringAccCpl_combined.pdf}}%
    \put(0.3747982,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{postfilteringAccCpl_combined.pdf}}%
    \put(0.41271798,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{postfilteringAccCpl_combined.pdf}}%
    \put(0.45063777,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{postfilteringAccCpl_combined.pdf}}%
    \put(0.48855756,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{postfilteringAccCpl_combined.pdf}}%
    \put(0.52647735,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{postfilteringAccCpl_combined.pdf}}%
    \put(0.56439714,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{postfilteringAccCpl_combined.pdf}}%
    \put(0.60231693,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{postfilteringAccCpl_combined.pdf}}%
    \put(0.63756566,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.45472424,0.00831546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Completeness} \Large{(in \%)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456183,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{postfilteringAccCpl_combined.pdf}}%
    \put(0.35921969,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.35409604,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Accuracy} \Large{(in \%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{postfilteringAccCpl_combined.pdf}}%
    \put(0.4912944,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{\textbf{\snSGM}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57753736,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57753736,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57753736,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\&Geom.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57753736,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No filter\end{tabular}}}}%
    \put(0.71344594,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.75136573,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.78928552,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.82720531,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.8651251,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0.90304489,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.94096468,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.9762134,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.79337198,0.00831546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Completeness} \Large{(in \%)}\end{tabular}}}}%
    \put(0.70320957,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$30$\end{tabular}}}}%
    \put(0.70320957,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$40$\end{tabular}}}}%
    \put(0.70320957,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50$\end{tabular}}}}%
    \put(0.70320957,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$60$\end{tabular}}}}%
    \put(0.70320957,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$70$\end{tabular}}}}%
    \put(0.70320957,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$80$\end{tabular}}}}%
    \put(0.70320957,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$90$\end{tabular}}}}%
    \put(0.69786743,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$100$\end{tabular}}}}%
    \put(0.69274379,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{Accuracy} \Large{(in \%)}\end{tabular}}}}}%
    \put(0.82922112,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{\textbf{\pgSGM}}\end{tabular}}}}%
    \put(0.9161851,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0.9161851,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom.\end{tabular}}}}%
    \put(0.9161851,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\&Geom.\end{tabular}}}}%
    \put(0.9161851,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No filter\end{tabular}}}}%
    \end{Large}
  \end{picture}%
\endgroup%


==> figures/postfilteringAccCpl_combined.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'postfilteringAccCpl_combined.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1430.25576782bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24215948)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{postfilteringAccCpl_combined.pdf}}%
    \put(0.03615044,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{postfilteringAccCpl_combined.pdf}}%
    \put(0.07407023,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{postfilteringAccCpl_combined.pdf}}%
    \put(0.11199002,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{postfilteringAccCpl_combined.pdf}}%
    \put(0.14990981,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{postfilteringAccCpl_combined.pdf}}%
    \put(0.1878296,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{postfilteringAccCpl_combined.pdf}}%
    \put(0.22574939,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{postfilteringAccCpl_combined.pdf}}%
    \put(0.26366918,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2989179,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.11607648,0.01031546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02591407,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{postfilteringAccCpl_combined.pdf}}%
    \put(0.02057193,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.01544828,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{postfilteringAccCpl_combined.pdf}}%
    \put(0.15417063,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2408896,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2408896,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2408896,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{postfilteringAccCpl_combined.pdf}}%
    \put(0.2408896,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{postfilteringAccCpl_combined.pdf}}%
    \put(0.37479826,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{postfilteringAccCpl_combined.pdf}}%
    \put(0.41271805,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{postfilteringAccCpl_combined.pdf}}%
    \put(0.45063784,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{postfilteringAccCpl_combined.pdf}}%
    \put(0.48855763,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{postfilteringAccCpl_combined.pdf}}%
    \put(0.52647742,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{postfilteringAccCpl_combined.pdf}}%
    \put(0.56439721,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{postfilteringAccCpl_combined.pdf}}%
    \put(0.602317,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{postfilteringAccCpl_combined.pdf}}%
    \put(0.63756572,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.4547243,0.01031546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{postfilteringAccCpl_combined.pdf}}%
    \put(0.36456189,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{postfilteringAccCpl_combined.pdf}}%
    \put(0.35921975,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.35409611,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{postfilteringAccCpl_combined.pdf}}%
    \put(0.49129446,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57953742,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57953742,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57953742,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{postfilteringAccCpl_combined.pdf}}%
    \put(0.57953742,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{postfilteringAccCpl_combined.pdf}}%
    \put(0.71344608,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{postfilteringAccCpl_combined.pdf}}%
    \put(0.75136587,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{postfilteringAccCpl_combined.pdf}}%
    \put(0.78928566,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{postfilteringAccCpl_combined.pdf}}%
    \put(0.82720545,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{postfilteringAccCpl_combined.pdf}}%
    \put(0.86512524,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{postfilteringAccCpl_combined.pdf}}%
    \put(0.90304503,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{postfilteringAccCpl_combined.pdf}}%
    \put(0.94096482,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{postfilteringAccCpl_combined.pdf}}%
    \put(0.97621354,0.02335946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.79337212,0.01031546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.03144368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.05800835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.08457303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.11113771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.13770239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.16426707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{postfilteringAccCpl_combined.pdf}}%
    \put(0.70320971,0.19083174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{postfilteringAccCpl_combined.pdf}}%
    \put(0.69786757,0.21739643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.69274393,0.08370946){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{postfilteringAccCpl_combined.pdf}}%
    \put(0.82922126,0.22478147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{postfilteringAccCpl_combined.pdf}}%
    \put(0.91818524,0.08113103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{postfilteringAccCpl_combined.pdf}}%
    \put(0.91818524,0.06880806){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{postfilteringAccCpl_combined.pdf}}%
    \put(0.91818524,0.05648509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{postfilteringAccCpl_combined.pdf}}%
    \put(0.91818524,0.0439327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/postfilteringAccCpl_pgSGM.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'postfilteringAccCpl_pgSGM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.11139187,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.22908933,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.3467868,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.46448428,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.58218175,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.69987923,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.8175767,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.92698358,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.35947059,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.09678274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.17923562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.26168848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.34414136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.42659422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.5090471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.07961968,0.59149996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.06303846,0.67395284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.04713541,0.25900808){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.47074107,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.74687224,0.25100502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.74687224,0.21275631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.74687224,0.17450762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{postfilteringAccCpl_pgSGM.pdf}}%
    \put(0.74687224,0.13554685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/postfilteringAccCpl_piSGM.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'postfilteringAccCpl_piSGM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.11139187,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.22908933,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.3467868,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.46448428,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.58218175,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.69987923,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.8175767,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.92698358,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.35947059,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.09678274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.17923562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.26168848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.34414136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.42659422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.5090471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.07961968,0.59149996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.06303846,0.67395284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.04713541,0.25900808){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.47770926,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.74687224,0.25100502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.74687224,0.21275631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.74687224,0.17450762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{postfilteringAccCpl_piSGM.pdf}}%
    \put(0.74687224,0.13554685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/postfilteringAccCpl_snSGM.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'postfilteringAccCpl_snSGM.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.80001831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74999995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.11139187,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.22908933,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.3467868,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.46448428,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.58218175,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.69987923,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.8175767,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.92698358,0.07169051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.35947059,0.03120386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Completeness (in %)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.09678274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.17923562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.26168848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.34414136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.42659422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.5090471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.07961968,0.59149996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.06303846,0.67395284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.04713541,0.25900808){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accuracy (in %)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.47297903,0.69687494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.74687224,0.25100502){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.74687224,0.21275631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Geom\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.74687224,0.17450762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DoG+Geom__\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{postfilteringAccCpl_snSGM.pdf}}%
    \put(0.74687224,0.13554685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No Filt\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/sgmx_qual_comparison_3DOMcity-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sgmx_qual_comparison_3DOMcity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{819.9312946bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.11284001)%
  	\begin{scriptsize}
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sgmx_qual_comparison_3DOMcity.pdf}}%
    \put(0.14357774,1.09986732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth Depth\end{tabular}}}}%
    \put(0.39180645,1.09821238){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth Normal\end{tabular}}}}%
    \put(0.63927236,1.09986732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0.14321924,0.79716658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth\end{tabular}}}}%
    \put(0.391448,0.79551163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normal\end{tabular}}}}%
    \put(0.63963087,0.79551163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Confidence\end{tabular}}}}%
    \put(0.0129727,0.65637571){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\piSGM\end{tabular}}}}}%
    \put(0.01380642,0.39342882){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\snSGM\end{tabular}}}}}%
    \put(0.01282263,0.13048198){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pgSGM\end{tabular}}}}}%
    \put(0.8874245,0.79716658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth Difference\end{tabular}}}}%
    \end{scriptsize}
  \end{picture}%
\endgroup%


==> figures/sgmx_qual_comparison_DTU-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sgmx_qual_comparison_DTU.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{972.75829886bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7874984)%
  	\begin{scriptsize}
  	\lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sgmx_qual_comparison_DTU.pdf}}%
    \put(0.14110714,0.7765638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth Depth\end{tabular}}}}%
    \put(0.38682653,0.77516887){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Ground Truth Normal\end{tabular}}}}%
    \put(0.63194161,0.7765638){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reference Image\end{tabular}}}}%
    \put(0.13786752,0.55886815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth\end{tabular}}}}%
    \put(0.38622219,0.55720969){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Normal\end{tabular}}}}%
    \put(0.63194161,0.55886815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Confidence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sgmx_qual_comparison_DTU.pdf}}%
    \put(0.0109346,0.45966367){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\piSGM\end{tabular}}}}}%
    \put(0.0109346,0.27693825){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\snSGM\end{tabular}}}}}%
    \put(0.0109346,0.09151432){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\pgSGM\end{tabular}}}}}%
    \put(0.87765534,0.55886815){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Depth Difference\end{tabular}}}}%
  	\end{scriptsize}
  \end{picture}%
\endgroup%


==> figures/xsgm-edited.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xsgm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2001129)%
  	\begin{footnotesize}
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{xsgm.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{xsgm.pdf}}%
    \put(0.36556824,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}$\end{tabular}}}}%
    \put(0.39113509,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}'\text{=}\mathrm{p}\text{+}\mathrm{r}$\end{tabular}}}}%
    \put(0.31930331,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{r}$\end{tabular}}}}%
    \put(0.29188897,0.02900283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi$\end{tabular}}}}%
    \put(0.33318702,0.11399238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}, \Pi)$\end{tabular}}}}%
    \put(0.60550144,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}$\end{tabular}}}}%
    \put(0.63108004,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}'\text{=}\mathrm{p}\text{+}\mathrm{r}$\end{tabular}}}}%
    \put(0.55924826,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{r}$\end{tabular}}}}%
    \put(0.53183393,0.02900283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi$\end{tabular}}}}%
    \put(0.58222709,0.11233418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{n}_{\mathrm{p}}$\end{tabular}}}}%
    \put(0.84730452,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}$\end{tabular}}}}%
    \put(0.87290664,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{p}'\text{=}\mathrm{p}\text{+}\mathrm{r}$\end{tabular}}}}%
    \put(0.80107486,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathrm{r}$\end{tabular}}}}%
    \put(0.77366053,0.029000283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Pi$\end{tabular}}}}%
    \put(0.86296727,0.1031336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\nabla_{\mathrm{r}}$\end{tabular}}}}%
    \put(0.81484427,0.1061812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta i_{\mathrm{pg}}$\end{tabular}}}}%
    \put(0.86666193,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{- - - - - }\scriptsize{ Minimum Cost Path}\end{tabular}}}}%
%    \put(0.87103676,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
%    \put(0.87541158,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
%    \put(0.87992753,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
%    \put(0.88430235,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
%    \put(0.88867717,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.39607176,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\piSGM}\end{tabular}}}}%
    \put(0.63526583,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\snSGM}\end{tabular}}}}%
    \put(0.87642166,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\pgSGM}\end{tabular}}}}%
    \put(0.41313909,0.14164924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{-}1)$\end{tabular}}}}%
    \put(0.41313909,0.12570964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi)$\end{tabular}}}}%
    \put(0.4125798,0.11200718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}1)$\end{tabular}}}}%
    \put(0.4125798,0.09662687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}2)$\end{tabular}}}}%
    \put(0.61056637,0.1394121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}, \Pi)$\end{tabular}}}}%
    \put(0.618676,0.11088862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Delta i_{\mathrm{sn}}$\end{tabular}}}}%
    \put(0.65292394,0.10054186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{sn}})$\end{tabular}}}}%
    \put(0.65264431,0.11620181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{sn}}\text{-}1)$\end{tabular}}}}%
    \put(0.65292394,0.0848819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{sn}}\text{+}1)$\end{tabular}}}}%
    \put(0.85245676,0.13969175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}, \Pi)$\end{tabular}}}}%
    \put(0.89515468,0.10305864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{pg}}\text{-}1)$\end{tabular}}}}%
    \put(0.8951547,0.08683939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{pg}})$\end{tabular}}}}%
    \put(0.8951547,0.0708998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathcal{S}(\mathrm{p}', \Pi\text{+}\Delta i_{\mathrm{pg}}\text{+}1)$\end{tabular}}}}%
    %\put(0.89263904,0.04293559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Minimum Cost Path $L_{\mathrm{r}}(\mathrm{p}, \Pi)$\end{tabular}}}}%
  	\end{footnotesize}
  \end{picture}%
\endgroup%


==> figures/xsgm.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'xsgm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850.32000732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2001129)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{xsgm.pdf}}%
    \put(0.36556824,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.39113509,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p′\end{tabular}}}}%
    \put(0.40002586,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.40849326,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.41498493,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.42288784,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{xsgm.pdf}}%
    \put(0.31930331,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0.29488897,0.03000283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pi\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{xsgm.pdf}}%
    \put(0.33318702,0.11399238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p, Pi)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{xsgm.pdf}}%
    \put(0.60550144,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.63108004,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p′\end{tabular}}}}%
    \put(0.63997081,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.64843821,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.65492989,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.66285631,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{xsgm.pdf}}%
    \put(0.55924826,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0.53483393,0.03000283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pi\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{xsgm.pdf}}%
    \put(0.58422709,0.11233418){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}n\end{tabular}}}}%
    \put(0.58874304,0.1106407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{xsgm.pdf}}%
    \put(0.84730452,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.87290664,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p′\end{tabular}}}}%
    \put(0.88179741,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}=\end{tabular}}}}%
    \put(0.89026481,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}p\end{tabular}}}}%
    \put(0.89675649,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}+\end{tabular}}}}%
    \put(0.90465939,0.19093988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{xsgm.pdf}}%
    \put(0.80107486,0.01563647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}r\end{tabular}}}}%
    \put(0.77666053,0.03000283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pi\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{xsgm.pdf}}%
    \put(0.81808022,0.1061812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}i_pg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{xsgm.pdf}}%
    \put(0.86666193,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.87103676,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.87541158,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.87992753,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.88430235,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0.88867717,0.04180074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{xsgm.pdf}}%
    \put(0.39607176,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}piSGM\end{tabular}}}}%
    \put(0.63526583,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}snSGM\end{tabular}}}}%
    \put(0.87642166,0.00739487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pgSGM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{xsgm.pdf}}%
    \put(0.41313909,0.14164924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi - 1)\end{tabular}}}}%
    \put(0.41313909,0.12570964){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi)\end{tabular}}}}%
    \put(0.4125798,0.11200718){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+1)\end{tabular}}}}%
    \put(0.4125798,0.09662687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+2)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{xsgm.pdf}}%
    \put(0.61056637,0.1394121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p, Pi)\end{tabular}}}}%
    \put(0.618676,0.11088862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}i_sn\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{xsgm.pdf}}%
    \put(0.65292394,0.10054186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_sn)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{xsgm.pdf}}%
    \put(0.65264431,0.11620181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_sn-1)\end{tabular}}}}%
    \put(0.65292394,0.0848819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_sn+1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{xsgm.pdf}}%
    \put(0.85245676,0.13969175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p, Pi)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{xsgm.pdf}}%
    \put(0.89515468,0.10305864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_pg-1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{xsgm.pdf}}%
    \put(0.8951547,0.08683939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_pg)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{xsgm.pdf}}%
    \put(0.8951547,0.0708998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S(p', Pi+i_pg+1)\end{tabular}}}}%
    \put(0.89263904,0.04293559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Minimum Cost Path L_r\end{tabular}}}}%
    \put(0.86296727,0.1031336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}grad_r\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{xsgm.pdf}}%
  \end{picture}%
\endgroup%

